Rank-1 Similarity Matrix Decomposition For Modeling Changes in Antivirus Consensus Through Time

Although groups of strongly correlated antivirus engines are known to exist, at present there is limited understanding of how or why these correlations came to be. Using a corpus of 25 million VirusTotal reports representing over a decade of antivirus scan data, we challenge prevailing wisdom that these correlations primarily originate from "first-order" interactions such as antivirus vendors copying the labels of leading vendors. We introduce the Temporal Rank-1 Similarity Matrix decomposition (R1SM-T) in order to investigate the origins of these correlations and to model how consensus amongst antivirus engines changes over time. We reveal that first-order interactions do not explain as much behavior in antivirus correlation as previously thought, and that the relationships between antivirus engines are highly volatile. We make recommendations on items in need of future study and consideration based on our findings.

==> classification-components-ts-anno.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,632); %set diagram left start at 0, and has height of 632

%Rounded Rect [id:dp03899682836693508] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (50,597.2) .. controls (50,604.27) and (55.73,610) .. (62.8,610) -- (275.61,610) .. controls (282.68,610) and (288.41,604.27) .. (288.41,597.2) -- (288.41,558.8) .. controls (288.41,551.73) and (282.68,546) .. (275.61,546) -- (62.8,546) .. controls (55.73,546) and (50,551.73) .. (50,558.8) -- cycle ;
%Rounded Rect [id:dp05353054398041679] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (320,600) .. controls (320,606.9) and (325.6,612.5) .. (332.5,612.5) -- (457.5,612.5) .. controls (464.4,612.5) and (470,606.9) .. (470,600) -- (470,562.5) .. controls (470,555.6) and (464.4,550) .. (457.5,550) -- (332.5,550) .. controls (325.6,550) and (320,555.6) .. (320,562.5) -- cycle ;
%Rounded Rect [id:dp5123613980515431] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (490.25,597.5) .. controls (490.25,604.4) and (495.85,610) .. (502.75,610) -- (657.25,610) .. controls (664.15,610) and (669.75,604.4) .. (669.75,597.5) -- (669.75,560) .. controls (669.75,553.1) and (664.15,547.5) .. (657.25,547.5) -- (502.75,547.5) .. controls (495.85,547.5) and (490.25,553.1) .. (490.25,560) -- cycle ;
%Image [id:dp5981131086554341] 
\draw (355,275.25) node  {\includegraphics[width=517.5pt,height=397.87pt]{classification-components-ts.pdf}};
%Rounded Rect [id:dp8346403496690744] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (203,164.4) .. controls (203,165.84) and (204.16,167) .. (205.6,167) -- (438.81,167) .. controls (440.25,167) and (441.41,165.84) .. (441.41,164.4) -- (441.41,156.6) .. controls (441.41,155.16) and (440.25,154) .. (438.81,154) -- (205.6,154) .. controls (204.16,154) and (203,155.16) .. (203,156.6) -- cycle ;
%Rounded Rect [id:dp3814779665862049] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (160,462) .. controls (160,466.42) and (163.58,470) .. (168,470) -- (192,470) .. controls (196.42,470) and (200,466.42) .. (200,462) -- (200,58) .. controls (200,53.58) and (196.42,50) .. (192,50) -- (168,50) .. controls (163.58,50) and (160,53.58) .. (160,58) -- cycle ;
%Rounded Rect [id:dp8069940059013021] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (41.59,336) .. controls (41.59,338.21) and (43.38,340) .. (45.59,340) -- (576,340) .. controls (578.21,340) and (580,338.21) .. (580,336) -- (580,324) .. controls (580,321.79) and (578.21,320) .. (576,320) -- (45.59,320) .. controls (43.38,320) and (41.59,321.79) .. (41.59,324) -- cycle ;
%Rounded Rect [id:dp27699522055624604] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (43.59,71) .. controls (43.59,73.21) and (45.38,75) .. (47.59,75) -- (578,75) .. controls (580.21,75) and (582,73.21) .. (582,71) -- (582,59) .. controls (582,56.79) and (580.21,55) .. (578,55) -- (47.59,55) .. controls (45.38,55) and (43.59,56.79) .. (43.59,59) -- cycle ;
%Rounded Rect [id:dp3762943033497357] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (562,265.8) .. controls (562,268.12) and (563.88,270) .. (566.2,270) -- (592.8,270) .. controls (595.12,270) and (597,268.12) .. (597,265.8) -- (597,253.2) .. controls (597,250.88) and (595.12,249) .. (592.8,249) -- (566.2,249) .. controls (563.88,249) and (562,250.88) .. (562,253.2) -- cycle ;
%Rounded Rect [id:dp768263158784124] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (60,220) .. controls (60,222.21) and (61.79,224) .. (64,224) -- (136,224) .. controls (138.21,224) and (140,222.21) .. (140,220) -- (140,208) .. controls (140,205.79) and (138.21,204) .. (136,204) -- (64,204) .. controls (61.79,204) and (60,205.79) .. (60,208) -- cycle ;

% Text Node
\draw (169.21,575.05) node   [align=left] {\begin{minipage}[lt]{162.1192052980133pt}\setlength\topsep{0pt}
\begin{center}
Correlation change over time not present from just detection plots.
\end{center}

\end{minipage}};
% Text Node
\draw (395,581.25) node   [align=left] {\begin{minipage}[lt]{102.00000000000001pt}\setlength\topsep{0pt}
\begin{center}
Sudden drops in correlation
\end{center}

\end{minipage}};
% Text Node
\draw (580,578.75) node   [align=left] {\begin{minipage}[lt]{122.06pt}\setlength\topsep{0pt}
\begin{center}
Global structure change only for classification
\end{center}

\end{minipage}};


\end{tikzpicture}


==> detection-components-ts-anno.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,642); %set diagram left start at 0, and has height of 642

%Image [id:dp10130447353092187] 
\draw (356.5,275.9) node  {\includegraphics[width=515.25pt,height=396.14pt]{detection-components-ts.pdf}};
%Rounded Rect [id:dp03899682836693508] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (20.79,613.2) .. controls (20.79,622.48) and (28.32,630) .. (37.59,630) -- (242.41,630) .. controls (251.68,630) and (259.21,622.48) .. (259.21,613.2) -- (259.21,562.8) .. controls (259.21,553.52) and (251.68,546) .. (242.41,546) -- (37.59,546) .. controls (28.32,546) and (20.79,553.52) .. (20.79,562.8) -- cycle ;
%Rounded Rect [id:dp06262838226926015] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (320,514) .. controls (320,517.31) and (322.69,520) .. (326,520) -- (344,520) .. controls (347.31,520) and (350,517.31) .. (350,514) -- (350,56) .. controls (350,52.69) and (347.31,50) .. (344,50) -- (326,50) .. controls (322.69,50) and (320,52.69) .. (320,56) -- cycle ;
%Rounded Rect [id:dp23843644875588743] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (510,510) .. controls (510,515.52) and (514.48,520) .. (520,520) -- (550,520) .. controls (555.52,520) and (560,515.52) .. (560,510) -- (560,70) .. controls (560,64.48) and (555.52,60) .. (550,60) -- (520,60) .. controls (514.48,60) and (510,64.48) .. (510,70) -- cycle ;
%Rounded Rect [id:dp6218536917496116] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (270,581.6) .. controls (270,586.02) and (273.58,589.6) .. (278,589.6) -- (371.5,589.6) .. controls (375.92,589.6) and (379.5,586.02) .. (379.5,581.6) -- (379.5,557.6) .. controls (379.5,553.18) and (375.92,549.6) .. (371.5,549.6) -- (278,549.6) .. controls (273.58,549.6) and (270,553.18) .. (270,557.6) -- cycle ;
%Rounded Rect [id:dp6474835032993367] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (155,99) .. controls (155,102.31) and (157.69,105) .. (161,105) -- (179,105) .. controls (182.31,105) and (185,102.31) .. (185,99) -- (185,81) .. controls (185,77.69) and (182.31,75) .. (179,75) -- (161,75) .. controls (157.69,75) and (155,77.69) .. (155,81) -- cycle ;
%Rounded Rect [id:dp4265003502822946] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (201,117) .. controls (201,120.31) and (203.69,123) .. (207,123) -- (225,123) .. controls (228.31,123) and (231,120.31) .. (231,117) -- (231,99) .. controls (231,95.69) and (228.31,93) .. (225,93) -- (207,93) .. controls (203.69,93) and (201,95.69) .. (201,99) -- cycle ;
%Rounded Rect [id:dp318964313345814] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (164,456.4) .. controls (164,458.66) and (165.84,460.5) .. (168.1,460.5) -- (185.9,460.5) .. controls (188.16,460.5) and (190,458.66) .. (190,456.4) -- (190,444.1) .. controls (190,441.84) and (188.16,440) .. (185.9,440) -- (168.1,440) .. controls (165.84,440) and (164,441.84) .. (164,444.1) -- cycle ;
%Rounded Rect [id:dp05353054398041679] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (389.5,597.5) .. controls (389.5,604.4) and (395.1,610) .. (402,610) -- (527,610) .. controls (533.9,610) and (539.5,604.4) .. (539.5,597.5) -- (539.5,560) .. controls (539.5,553.1) and (533.9,547.5) .. (527,547.5) -- (402,547.5) .. controls (395.1,547.5) and (389.5,553.1) .. (389.5,560) -- cycle ;
%Rounded Rect [id:dp24977571431666368] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (258.75,262.52) .. controls (258.75,263.96) and (259.91,265.13) .. (261.35,265.13) -- (295.15,265.13) .. controls (296.59,265.13) and (297.75,263.96) .. (297.75,262.52) -- (297.75,254.73) .. controls (297.75,253.29) and (296.59,252.13) .. (295.15,252.13) -- (261.35,252.13) .. controls (259.91,252.13) and (258.75,253.29) .. (258.75,254.73) -- cycle ;
%Rounded Rect [id:dp05993022388537228] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (583.3,276.27) .. controls (583.3,277.71) and (584.46,278.88) .. (585.9,278.88) -- (619.7,278.88) .. controls (621.14,278.88) and (622.3,277.71) .. (622.3,276.27) -- (622.3,268.48) .. controls (622.3,267.04) and (621.14,265.88) .. (619.7,265.88) -- (585.9,265.88) .. controls (584.46,265.88) and (583.3,267.04) .. (583.3,268.48) -- cycle ;
%Rounded Rect [id:dp5123613980515431] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (549.5,597.5) .. controls (549.5,604.4) and (555.1,610) .. (562,610) -- (687,610) .. controls (693.9,610) and (699.5,604.4) .. (699.5,597.5) -- (699.5,560) .. controls (699.5,553.1) and (693.9,547.5) .. (687,547.5) -- (562,547.5) .. controls (555.1,547.5) and (549.5,553.1) .. (549.5,560) -- cycle ;
%Rounded Rect [id:dp9999593503838875] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (46.67,345.9) .. controls (46.67,347.61) and (48.05,349) .. (49.77,349) -- (185.23,349) .. controls (186.95,349) and (188.33,347.61) .. (188.33,345.9) -- (188.33,336.6) .. controls (188.33,334.89) and (186.95,333.5) .. (185.23,333.5) -- (49.77,333.5) .. controls (48.05,333.5) and (46.67,334.89) .. (46.67,336.6) -- cycle ;
%Rounded Rect [id:dp21923043869555636] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (152.67,177.23) .. controls (152.67,178.95) and (154.05,180.33) .. (155.77,180.33) -- (287.23,180.33) .. controls (288.95,180.33) and (290.33,178.95) .. (290.33,177.23) -- (290.33,167.93) .. controls (290.33,166.22) and (288.95,164.83) .. (287.23,164.83) -- (155.77,164.83) .. controls (154.05,164.83) and (152.67,166.22) .. (152.67,167.93) -- cycle ;
%Rounded Rect [id:dp30514141503472025] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (51.33,254.57) .. controls (51.33,256.28) and (52.72,257.67) .. (54.43,257.67) -- (185.9,257.67) .. controls (187.61,257.67) and (189,256.28) .. (189,254.57) -- (189,245.27) .. controls (189,243.55) and (187.61,242.17) .. (185.9,242.17) -- (54.43,242.17) .. controls (52.72,242.17) and (51.33,243.55) .. (51.33,245.27) -- cycle ;
%Rounded Rect [id:dp10190036919368528] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][dash pattern={on 7.88pt off 4.5pt}][line width=3]  (195.33,455.9) .. controls (195.33,457.61) and (196.72,459) .. (198.43,459) -- (498.9,459) .. controls (500.61,459) and (502,457.61) .. (502,455.9) -- (502,446.6) .. controls (502,444.89) and (500.61,443.5) .. (498.9,443.5) -- (198.43,443.5) .. controls (196.72,443.5) and (195.33,444.89) .. (195.33,446.6) -- cycle ;

% Text Node
\draw (140,588) node   [align=left] {\begin{minipage}[lt]{162.1192052980133pt}\setlength\topsep{0pt}
\begin{center}
Population wide changes in correlation never previously identified 
\end{center}

\end{minipage}};
% Text Node
\draw (324.75,569.6) node   [align=left] {\begin{minipage}[lt]{67.66000000000001pt}\setlength\topsep{0pt}
\begin{center}
Product entry
\end{center}

\end{minipage}};
% Text Node
\draw (464.5,578.75) node   [align=left] {\begin{minipage}[lt]{102.00000000000001pt}\setlength\topsep{0pt}
\begin{center}
Sudden drops in correlation
\end{center}

\end{minipage}};
% Text Node
\draw (624.5,578.75) node   [align=left] {\begin{minipage}[lt]{102.00000000000001pt}\setlength\topsep{0pt}
\begin{center}
Slow change in correlations
\end{center}

\end{minipage}};


\end{tikzpicture}
